Influence of Motion Restrictions in an Ankle Exoskeleton on Gait Kinematics and Stability in Straight Walking

Exoskeleton devices impose kinematic constraints on a user's motion and affect their stability due to added mass but also due to the simplified mechanical design. This paper investigates how these constraints resulting from simplified mechanical designs impact the gait kinematics and stability of users by wearing an ankle exoskeleton with changeable degree of freedom (DoF). The exoskeleton used in this paper allows one, two, or three DoF at the ankle, simulating different levels of mechanical complexity. This effect was evaluated in a pilot study consisting of six participants walking on a straight path. The results show that increasing the exoskeleton DoF results in an improvement of several metrics, including kinematics and gait parameters. The transition from 1 DoF to 2 DoF is shown to have a larger effect than the transition from 2 DoF to 3 DoF for an ankle exoskeleton. However, an exoskeleton with 3 DoF at the ankle featured the best results. Increasing the number of DoF resulted in stability values closer the values when walking without the exoskeleton, despite the added weight of the exoskeleton.

==> figures/Figure_Cuff_rotation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Cuff_rotation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.22169987bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56517588)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.69511727,-0.48417412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.72462851\unitlength}\raggedright \end{minipage}}}%
    \put(0.56922833,0.00444581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Cuff_rotation.pdf}}%
    \put(0.85021682,0.05008365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Cuff_rotation.pdf}}%
    \put(0.85021646,0.00496618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Cuff_rotation.pdf}}%
    \put(0.61222604,0.11680385){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.65000592,0.26666427){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62796765,0.41652466){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.03508258,0.18724332){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle (in \SI{}{\degree})\end{tabular}}}}}%
    \put(0.73133802,0.53002183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Cuff ROM}\end{tabular}}}}%
    \put(0.10219676,0.06380714){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.17492315,0.06380714){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.25866863,0.06380714){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.34241415,0.06380714){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.42615968,0.06380714){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.4973119,0.06380714){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.23442691,0.00608759){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gait (in \%)\end{tabular}}}}%
    \put(0.03503259,0.10735886){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.07281248,0.26099728){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05077421,0.41463564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.18562791,0.53009331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Cuff rotation}\end{tabular}}}}%
    \put(0.60549952,0.18169762){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle (in \SI{}{\degree})\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Cuff_rotation.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Figure_DoF_restriction.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_DoF_restriction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241.0766962bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43149347)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_DoF_restriction.pdf}}%
    \put(0.49588672,0.51076818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71604785\unitlength}\raggedright \end{minipage}}}%
    \put(0.72128809,0.20863797){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{l}}}}\end{tabular}}}}%
    \put(0.93348167,0.17047242){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{m}}}}\end{tabular}}}}%
    \put(0.73608375,0.34764107){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{\scalebox{0.7}{k}}}\end{tabular}}}}%
    \put(0.33722009,0.24713717){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{h}}}}\end{tabular}}}}%
    \put(0.37338601,0.1701388){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{i}}}}\end{tabular}}}}%
    \put(0.42797509,0.14602825){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{j}}}}\end{tabular}}}}%
    \put(0.27448932,0.05931545){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{a}}}}\end{tabular}}}}%
    \put(0.223893,0.14510921){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{c}}}}\end{tabular}}}}%
    \put(0.28985584,0.19298807){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{e}}}}\end{tabular}}}}%
    \put(0.05385333,0.12623943){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{b}}}}\end{tabular}}}}%
    \put(0.16109427,0.16758908){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{d}}}}\end{tabular}}}}%
    \put(0.05474412,0.29096156){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{f}}}}\end{tabular}}}}%
    \put(0.27256159,0.33414142){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{g}}}}\end{tabular}}}}%
    \put(0.073204,0.04556641){\color[rgb]{0,0,0.05882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcircled{{\scalebox{0.7}{h}}}}\end{tabular}}}}%
    \put(0.00867677,0.2176423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rods\end{tabular}}}}%
    \put(0.00223777,0.25057884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Parallel\end{tabular}}}}%
    \put(0.00852214,0.33963596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lever\end{tabular}}}}%
    \put(0.00208313,0.37257249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Curved\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_DoF_restriction.pdf}}%
    \put(0.13085805,0.39525468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textbf{Exo3DoF}}\end{tabular}}}}%
    \put(0.78735737,0.3952547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textbf{Exo1DoF}}\end{tabular}}}}%
    \put(0.45910776,0.3952547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textbf{Exo2DoF}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Exoskeleton_3DoF.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Exoskeleton_3DoF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242.52916231bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45057879)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Exoskeleton_3DoF.pdf}}%
    \put(0.64728289,0.42193661){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Dorsiflexion(+)}\end{tabular}}}}%
    \put(0.35722157,0.42309626){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Plantarflexion(-)}\end{tabular}}}}%
    \put(0.35786324,0.22139847){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Eversion(-)}\end{tabular}}}}%
    \put(0.49648923,0.01357063){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Inversion(+)}\end{tabular}}}}%
    \put(0.68016287,0.223068){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small External(-)}\end{tabular}}}}%
    \put(0.84379324,0.01083152){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Internal(+)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Exoskeleton_3DoF.pdf}}%
    \put(0.87110707,0.42116351){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Forefoot}\end{tabular}}}}%
    \put(0.50143752,0.54228703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71175956\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Exoskeleton_3DoF.pdf}}%
    \put(0.21249625,0.18705307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Foot\end{tabular}}}}%
    \put(0.24700588,0.15108272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}frame\end{tabular}}}}%
    \put(0.2107215,0.39134989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shank\end{tabular}}}}%
    \put(0.24523122,0.35537945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}frame\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Results_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Results_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{498.88842485bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21328071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.33835238,0.15120455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34601414\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Results_1.pdf}}%
    \put(0.05400562,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.09641549,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.1428013,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.19051241,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.23689822,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.27798277,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.13882537,0.00395857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gait (in \%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Results_1.pdf}}%
    \put(0.02617414,0.04901906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.02617414,0.08745302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.04207784,0.12588696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03280068,0.16432092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.01557167,0.06889868){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle (in \SI{}{\degree})\end{tabular}}}}}%
    \put(0.03147537,0.19877893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Dorsiflexion(+)/Plantarflexion(-)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Results_1.pdf}}%
    \put(0.33406097,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.37647085,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.42285664,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.47056775,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.51695355,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.55803812,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.4188807,0.00395857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gait (in \%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Results_1.pdf}}%
    \put(0.30622948,0.04901906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.30622948,0.08745302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.3221332,0.12588696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31285603,0.16432092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.34731406,0.19877893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Inversion(+)/Eversion(-)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Results_1.pdf}}%
    \put(0.61411637,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65652623,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.70291203,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.75062315,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.79700895,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.83809348,0.03046475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.69893613,0.00395857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gait (in \%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_Results_1.pdf}}%
    \put(0.58628487,0.04901906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.58628487,0.08745302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.60218859,0.12588696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.59291142,0.16432092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.63797189,0.19877893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Internal(+)/External(-)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_Results_1.pdf}}%
    \put(0.91763251,0.16974088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NoExo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_Results_1.pdf}}%
    \put(0.91763251,0.14721063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_Results_1.pdf}}%
    \put(0.91763251,0.1260057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure_Results_1.pdf}}%
    \put(0.91763251,0.10347544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figure_Results_1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Results_10.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Results_10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.86204997bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34310262)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.3346006,-0.13422974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34953533\unitlength}\raggedright \end{minipage}}}%
    \put(0.80436017,0.02434188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NoExo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Results_10.pdf}}%
    \put(0.80436008,0.00257882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Results_10.pdf}}%
    \put(0.93382443,0.02459291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Results_10.pdf}}%
    \put(0.93382426,0.00282985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Results_10.pdf}}%
    \put(0.04552366,0.02788635){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-800\end{tabular}}}}%
    \put(0.1115846,0.02788635){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-400\end{tabular}}}}%
    \put(0.19207266,0.02788635){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2467438,0.02788635){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.31280475,0.02788635){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.100195,0.00460042){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Roll acc. (in \SI{}{\degree\per\square\second})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Results_10.pdf}}%
    \put(0.02299719,0.0428196){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-800\end{tabular}}}}%
    \put(0.02299719,0.10888056){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-400\end{tabular}}}}%
    \put(0.05185136,0.17494153){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02907177,0.24100247){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.02907177,0.3070634){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.0169226,0.09217572){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pitch acc. (in \SI{}{\degree\per\square\second})\end{tabular}}}}}%
    \put(0.11690024,0.32566679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Torso pitch/roll}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_Results_10.pdf}}%
    \put(0.38125814,0.02825873){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-200\end{tabular}}}}%
    \put(0.45225468,0.02825873){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-100\end{tabular}}}}%
    \put(0.53767833,0.02825873){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.59728514,0.02825873){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.6682816,0.02825873){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.43668884,0.0049728){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Roll acc. (in \SI{}{\degree\per\square\second})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_Results_10.pdf}}%
    \put(0.35873169,0.04319197){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-200\end{tabular}}}}%
    \put(0.35873169,0.10925294){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-100\end{tabular}}}}%
    \put(0.38758587,0.17531388){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.36480623,0.24137487){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.36480623,0.3074358){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.35265705,0.09254811){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pitch acc. (in \SI{}{\degree\per\square\second})\end{tabular}}}}}%
    \put(0.46250576,0.32603919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Torso pitch/roll}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_Results_10.pdf}}%
    \put(0.74989672,0.04027169){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.72711708,0.12936545){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.72711708,0.21845906){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.72711708,0.30755282){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.78457337,0.32618001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Instability RMS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_Results_10.pdf}}%
    \put(0.80551686,0.08052808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize201}\end{tabular}}}}%
    \put(0.80551686,0.06397755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize(55)}\end{tabular}}}}%
    \put(0.84792828,0.08052808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize175}\end{tabular}}}}%
    \put(0.84792828,0.06397755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize(18)}\end{tabular}}}}%
    \put(0.8880772,0.08052808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize188}\end{tabular}}}}%
    \put(0.8880772,0.06397755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize(24)}\end{tabular}}}}%
    \put(0.92860605,0.08052808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize188}\end{tabular}}}}%
    \put(0.92860605,0.06397755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize(25)}\end{tabular}}}}%
    \put(-0.37308388,1.66940361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63711251\unitlength}\raggedright \end{minipage}}}%
    \put(0.72025063,0.09729616){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Instability RMS (in \SI{}{\degree\per\square\second})\end{tabular}}}}}%
    \put(0.21785775,0.18700962){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{$1\sigma$}\end{tabular}}}}%
    \put(0.2373217,0.21094791){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{$2\sigma$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Results_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Results_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.89008001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44396901)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.68878602,0.31811992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71660257\unitlength}\raggedright \end{minipage}}}%
    \put(0.2400232,0.00038539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Results_2.pdf}}%
    \put(0.05146239,0.0342378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05146239,0.11932469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.05146239,0.20715632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.05146239,0.29224323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.05146239,0.38007484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.03224921,0.10834585){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle (in \SI{}{\degree})\end{tabular}}}}}%
    \put(0.07342034,0.41393555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\gls{PFDF} \gls{RMSE}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Results_2.pdf}}%
    \put(0.3725972,0.0342378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.3725972,0.11932469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.3725972,0.20715632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.3725972,0.29224323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Results_2.pdf}}%
    \put(0.693732,0.0342378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.693732,0.11932469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.693732,0.20715632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.693732,0.29224323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Results_2.pdf}}%
    \put(0.52646072,0.0019293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Results_2.pdf}}%
    \put(0.81289834,0.0009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_Results_2.pdf}}%
    \put(0.37301966,0.38066551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.69354362,0.3806655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.40283155,0.41393548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\gls{INEV} \gls{RMSE}}\end{tabular}}}}%
    \put(0.72044154,0.41393555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\gls{IRER} \gls{RMSE}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_Results_2.pdf}}%
    \put(0.0981329,0.10150647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 2.63}\end{tabular}}}}%
    \put(0.18006332,0.10150647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 2.70}\end{tabular}}}}%
    \put(0.2664842,0.10150647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 2.33}\end{tabular}}}}%
    \put(0.2602573,0.07544892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (0.83)}\end{tabular}}}}%
    \put(0.09190599,0.07544892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (0.58)}\end{tabular}}}}%
    \put(0.17383641,0.07544892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (1.20)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_Results_2.pdf}}%
    \put(0.41749986,0.10150647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1.16}\end{tabular}}}}%
    \put(0.41002122,0.07544892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (0.54)}\end{tabular}}}}%
    \put(0.50430066,0.10150647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1.31}\end{tabular}}}}%
    \put(0.49580651,0.07544892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (0.61)}\end{tabular}}}}%
    \put(0.58975893,0.10150647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1.11}\end{tabular}}}}%
    \put(0.57992759,0.07544892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (0.67)}\end{tabular}}}}%
    \put(0.73765012,0.10150647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 2.16}\end{tabular}}}}%
    \put(0.73062239,0.07544892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (0.66)}\end{tabular}}}}%
    \put(0.82249336,0.10150647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1.72}\end{tabular}}}}%
    \put(0.8139992,0.07544892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (0.89)}\end{tabular}}}}%
    \put(0.90545039,0.10150647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1.74 }\end{tabular}}}}%
    \put(0.90184594,0.07544892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize (1.01)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Results_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Results_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.60423411bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59895093)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.6881247,0.37078782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69436649\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Results_3.pdf}}%
    \put(0.21363262,0.04747182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gait [\%]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Results_3.pdf}}%
    \put(0.07427835,0.17105302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05219605,0.27200075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.05219605,0.37610309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.05219605,0.47705079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.03902644,0.22152695){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle [$^o$]\end{tabular}}}}}%
    \put(0.05680123,0.56449583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Knee Flexion(+)/Ext.(-)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Results_3.pdf}}%
    \put(0.69273574,0.04747182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gait [\%]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Results_3.pdf}}%
    \put(0.50345885,0.14266145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.50345885,0.22783609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.5413142,0.31301073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5192319,0.39818537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.5192319,0.48020538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.56432889,0.5610905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Hip Flexion(+)/Ext.(-)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Results_3.pdf}}%
    \put(0.07611139,0.00103574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NoExo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_Results_3.pdf}}%
    \put(0.30338025,0.00221866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_Results_3.pdf}}%
    \put(0.56081752,0.00044413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_Results_3.pdf}}%
    \put(0.81825477,0.00162707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_Results_3.pdf}}%
    \put(0.08905939,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.15652591,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.23766935,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.31478288,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.39169292,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.45915942,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.55575566,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.6232221,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.70436551,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.78147906,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.85838908,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.92585562,0.09917615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Results_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Results_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.54582539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42029057)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.73779058,0.28747031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77220162\unitlength}\raggedright \end{minipage}}}%
    \put(0.85380358,0.32878252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Results_4.pdf}}%
    \put(0.85380337,0.26334588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Results_4.pdf}}%
    \put(0.85380339,0.19513638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Results_4.pdf}}%
    \put(0.05545521,0.00046841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05545521,0.08919924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.05545521,0.17497238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.05545521,0.26370323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.05545521,0.35243406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.03475133,0.07145318){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle [$^o$]\end{tabular}}}}}%
    \put(0.1116515,0.3879269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Knee RMSE}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Results_4.pdf}}%
    \put(0.40207972,0.11877619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.40207972,0.23412628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.40207972,0.35243406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.47602208,0.38792639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Hip RMSE}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Results_4.pdf}}%
    \put(0.40207972,0.00046841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_Results_4.pdf}}%
    \put(0.11574769,0.0881443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize3.47}\end{tabular}}}}%
    \put(0.10993011,0.0499156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize(1.67)}\end{tabular}}}}%
    \put(0.20630465,0.0881443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize4.42}\end{tabular}}}}%
    \put(0.20048707,0.0499156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize(3.31)}\end{tabular}}}}%
    \put(0.28935729,0.0881443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize3.89}\end{tabular}}}}%
    \put(0.28353975,0.0499156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize(2.91)}\end{tabular}}}}%
    \put(0.45795089,0.0881443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1.43}\end{tabular}}}}%
    \put(0.45079463,0.0499156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize(1.24)}\end{tabular}}}}%
    \put(0.54197797,0.0881443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1.29}\end{tabular}}}}%
    \put(0.53705292,0.0499156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize(1.37)}\end{tabular}}}}%
    \put(0.63607215,0.0881443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize1.09}\end{tabular}}}}%
    \put(0.62936212,0.0499156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize(0.86)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Results_5.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Results_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.74743076bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37222166)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.68505945,0.2535396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71702628\unitlength}\raggedright \end{minipage}}}%
    \put(0.36312146,0.00038562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Results_5.pdf}}%
    \put(0.60611454,0.00193045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Results_5.pdf}}%
    \put(0.84910775,0.00090054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Results_5.pdf}}%
    \put(0.12012814,0.0003856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NoExo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Results_5.pdf}}%
    \put(0.05260971,0.04435923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.03036707,0.11664779){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (in \SI{}{\second})\end{tabular}}}}}%
    \put(0.10543599,0.34185458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Stride time}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Results_5.pdf}}%
    \put(0.38068872,0.04435923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.38068872,0.11108706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}140\end{tabular}}}}%
    \put(0.38068872,0.17503461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}160\end{tabular}}}}%
    \put(0.38068872,0.24176246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}180\end{tabular}}}}%
    \put(0.38068872,0.30849033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.35844609,0.05558108){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Height (in \SI{}{\milli\metre})\end{tabular}}}}}%
    \put(0.44674672,0.34185458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Right height}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_Results_5.pdf}}%
    \put(0.71710871,0.04435923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.71710871,0.09718541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}140\end{tabular}}}}%
    \put(0.71710871,0.15001163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}160\end{tabular}}}}%
    \put(0.71710871,0.20283783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}180\end{tabular}}}}%
    \put(0.71710871,0.25566405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.71710871,0.30849033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}220\end{tabular}}}}%
    \put(0.69486606,0.05558108){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Height (in \SI{}{\milli\metre})\end{tabular}}}}}%
    \put(0.78464524,0.34185458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Left height}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_Results_5.pdf}}%
    \put(0.80081001,0.10304424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.84785342}\smash{\begin{tabular}[t]{l}{\tiny172}\end{tabular}}}}%
    \put(0.80066475,0.07804002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.84785342}\smash{\begin{tabular}[t]{l}{\tiny(16)}\end{tabular}}}}%
    \put(0.8483935,0.07804002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.69369817}\smash{\begin{tabular}[t]{l}{\tiny(24)}\end{tabular}}}}%
    \put(0.84831598,0.10304424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.69369817}\smash{\begin{tabular}[t]{l}{\tiny179}\end{tabular}}}}%
    \put(0.89362639,0.10304424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.84785342}\smash{\begin{tabular}[t]{l}{\tiny171}\end{tabular}}}}%
    \put(0.89348113,0.07804002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.84785342}\smash{\begin{tabular}[t]{l}{\tiny(30)}\end{tabular}}}}%
    \put(0.93529953,0.07804002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.77077574}\smash{\begin{tabular}[t]{l}{\tiny(26)}\end{tabular}}}}%
    \put(0.9353466,0.10304424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.77077574}\smash{\begin{tabular}[t]{l}{\tiny176}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_Results_5.pdf}}%
    \put(0.46289365,0.07828989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46246547}\smash{\begin{tabular}[t]{l}{\tiny(12)}\end{tabular}}}}%
    \put(0.46298479,0.10396766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46246547}\smash{\begin{tabular}[t]{l}{\tiny169}\end{tabular}}}}%
    \put(0.50983795,0.07828989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46246547}\smash{\begin{tabular}[t]{l}{\tiny(11)}\end{tabular}}}}%
    \put(0.50992909,0.10396766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46246547}\smash{\begin{tabular}[t]{l}{\tiny168}\end{tabular}}}}%
    \put(0.55324843,0.07828989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.38538787}\smash{\begin{tabular}[t]{l}{\tiny(11)}\end{tabular}}}}%
    \put(0.55324843,0.10396766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.38538787}\smash{\begin{tabular}[t]{l}{\tiny167}\end{tabular}}}}%
    \put(0.59801325,0.07828989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.38538787}\smash{\begin{tabular}[t]{l}{\tiny(11)}\end{tabular}}}}%
    \put(0.59789368,0.10396766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.38538787}\smash{\begin{tabular}[t]{l}{\tiny170}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_Results_5.pdf}}%
    \put(0.1241526,0.07882214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.38538787}\smash{\begin{tabular}[t]{l}{\tiny(0.07)}\end{tabular}}}}%
    \put(0.12461183,0.10075409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.38538787}\smash{\begin{tabular}[t]{l}{\tiny1.26}\end{tabular}}}}%
    \put(0.25357124,0.10056207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46246547}\smash{\begin{tabular}[t]{l}{\tiny1.38}\end{tabular}}}}%
    \put(0.25241641,0.07863012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.46246547}\smash{\begin{tabular}[t]{l}{\tiny(0.08)}\end{tabular}}}}%
    \put(0.05256775,0.09687037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.1\end{tabular}}}}%
    \put(0.05256775,0.14969662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.05256775,0.20252281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.3\end{tabular}}}}%
    \put(0.05256775,0.25534904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.4\end{tabular}}}}%
    \put(0.05256775,0.30817522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.1805012,0.07909215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.61662066}\smash{\begin{tabular}[t]{l}{\tiny(0.10)}\end{tabular}}}}%
    \put(0.18142382,0.1010241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.61662066}\smash{\begin{tabular}[t]{l}{\tiny1.39}\end{tabular}}}}%
    \put(0.19933534,0.12796337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.53954303}\smash{\begin{tabular}[t]{l}{\tiny(0.08)}\end{tabular}}}}%
    \put(0.20683501,0.14989532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.53954303}\smash{\begin{tabular}[t]{l}{\tiny1.39}\end{tabular}}}}%
    \put(2.58412719,0.15528475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02636869\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Results_6.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Results_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.20984223bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34911908)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.68596146,0.25516942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.72163607\unitlength}\raggedright \end{minipage}}}%
    \put(0.34941219,0.0003881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Results_6.pdf}}%
    \put(0.6002378,0.00194287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Results_6.pdf}}%
    \put(0.85106357,0.00090634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Results_6.pdf}}%
    \put(0.10485693,0.00038809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NoExo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Results_6.pdf}}%
    \put(0.04243668,0.04167212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.04243668,0.09105785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.1\end{tabular}}}}%
    \put(0.04243668,0.14044355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.04243668,0.18982923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.3\end{tabular}}}}%
    \put(0.04243668,0.23921498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.4\end{tabular}}}}%
    \put(0.04243668,0.28860072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.0279133,0.07286311){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Length (in m)\end{tabular}}}}}%
    \put(0.09318744,0.31979201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Right Length}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Results_6.pdf}}%
    \put(0.69852023,0.04167212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.69852023,0.12484807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0.69852023,0.20542478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.69852023,0.28860072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_Results_6.pdf}}%
    \put(0.42054334,0.32072977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Left Length }\end{tabular}}}}%
    \put(0.76641292,0.31989573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Stride Width}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_Results_6.pdf}}%
    \put(0.10592732,0.09085468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.69390035}\smash{\begin{tabular}[t]{l}{\tiny1264}\end{tabular}}}}%
    \put(0.16039711,0.06957791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.84810036}\smash{\begin{tabular}[t]{l}{\tiny(148)}\end{tabular}}}}%
    \put(0.22105373,0.06957791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.77100039}\smash{\begin{tabular}[t]{l}{\tiny(126)}\end{tabular}}}}%
    \put(0.26834024,0.06957791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.77100039}\smash{\begin{tabular}[t]{l}{\tiny(131)}\end{tabular}}}}%
    \put(0.10581653,0.06957791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.69390035}\smash{\begin{tabular}[t]{l}{\tiny(118)}\end{tabular}}}}%
    \put(0.16053876,0.09085468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.84810042}\smash{\begin{tabular}[t]{l}{\tiny1213}\end{tabular}}}}%
    \put(0.22332333,0.09085468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.77100039}\smash{\begin{tabular}[t]{l}{\tiny1198}\end{tabular}}}}%
    \put(0.26812473,0.09085468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.77100039}\smash{\begin{tabular}[t]{l}{\tiny1210}\end{tabular}}}}%
    \put(0.43737418,0.07231562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.61680031}\smash{\begin{tabular}[t]{l}{\tiny(109)}\end{tabular}}}}%
    \put(0.48879504,0.07231562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.92520052}\smash{\begin{tabular}[t]{l}{\tiny(159)}\end{tabular}}}}%
    \put(0.54944955,0.09340151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.84810036}\smash{\begin{tabular}[t]{l}{\tiny1215}\end{tabular}}}}%
    \put(0.59193816,0.09340151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.84810036}\smash{\begin{tabular}[t]{l}{\tiny1231}\end{tabular}}}}%
    \put(0.43940601,0.09340151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.61680031}\smash{\begin{tabular}[t]{l}{\tiny1314}\end{tabular}}}}%
    \put(0.48847527,0.09340151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.92520052}\smash{\begin{tabular}[t]{l}{\tiny1253}\end{tabular}}}}%
    \put(0.54354362,0.07231562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.84810042}\smash{\begin{tabular}[t]{l}{\tiny(152)}\end{tabular}}}}%
    \put(0.59266019,0.07231562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.84810042}\smash{\begin{tabular}[t]{l}{\tiny(139)}\end{tabular}}}}%
    \put(0.79644483,0.09470381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.23360062}\smash{\begin{tabular}[t]{l}{\tiny160}\end{tabular}}}}%
    \put(0.83543363,0.09470381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.07940054}\smash{\begin{tabular}[t]{l}{\tiny172}\end{tabular}}}}%
    \put(0.88163913,0.07342452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.0023005}\smash{\begin{tabular}[t]{l}{\tiny(52)}\end{tabular}}}}%
    \put(0.92987407,0.07342452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.92520052}\smash{\begin{tabular}[t]{l}{\tiny(47)}\end{tabular}}}}%
    \put(0.79650197,0.07342452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.23360062}\smash{\begin{tabular}[t]{l}{\tiny(64)}\end{tabular}}}}%
    \put(0.83577773,0.07342452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.07940054}\smash{\begin{tabular}[t]{l}{\tiny(53)}\end{tabular}}}}%
    \put(0.88124684,0.09470381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.0023005}\smash{\begin{tabular}[t]{l}{\tiny176}\end{tabular}}}}%
    \put(0.929837,0.09470381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.92520052}\smash{\begin{tabular}[t]{l}{\tiny176}\end{tabular}}}}%
    \put(0.37174816,0.04176366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.37174816,0.09114939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.1\end{tabular}}}}%
    \put(0.37174816,0.14053509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0.37174816,0.18992076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.3\end{tabular}}}}%
    \put(0.37174816,0.23930652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.4\end{tabular}}}}%
    \put(0.37174816,0.28869226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.35722479,0.07295465){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Length (in m)\end{tabular}}}}}%
    \put(0.68354459,0.07282342){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Length (in m)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Results_7.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Results_7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.12585401bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41137455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.68849015,0.22370337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73730623\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Results_7.pdf}}%
    \put(0.0529754,0.03203519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.0529754,0.11958047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.0868639,0.2071258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06709561,0.29749508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.06709561,0.38504032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03038308,0.09416412){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle (in \SI{}{\degree})\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Results_7.pdf}}%
    \put(0.22848773,0.36168925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\gls{PFDF}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Results_7.pdf}}%
    \put(0.54449464,0.01533977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Results_7.pdf}}%
    \put(0.54449458,0.049307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NoExo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Results_7.pdf}}%
    \put(0.80076686,0.05536916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_Results_7.pdf}}%
    \put(0.80076695,0.01586925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_Results_7.pdf}}%
    \put(0.50404773,0.36175479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\gls{INEV}\end{tabular}}}}%
    \put(0.7772547,0.36289473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\gls{IRER}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Results_8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Results_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.98017655bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38988349)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.70417737,-0.2134858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71633465\unitlength}\raggedright \end{minipage}}}%
    \put(0.8643805,0.15894904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Results_8.pdf}}%
    \put(0.86438041,0.19195018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NoExo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Results_8.pdf}}%
    \put(0.86438023,0.12314496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Results_8.pdf}}%
    \put(0.86438032,0.08476857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Results_8.pdf}}%
    \put(0.05146855,0.00043454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.08439312,0.0662836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06518711,0.13213268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.06518711,0.1952381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.06518711,0.26108718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.06518711,0.32693626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.02951883,0.07451487){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle [deg]\end{tabular}}}}}%
    \put(0.15298604,0.35986125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Knee ROM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Results_8.pdf}}%
    \put(0.45381414,0.03317798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.48673869,0.10725822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.4675327,0.17859472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.4675327,0.25267499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.4675327,0.32401149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.43186441,0.07159001){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle [deg]\end{tabular}}}}}%
    \put(0.57179392,0.35693639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Hip ROM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_Results_8.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Figure_Results_9.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_Results_9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.47171045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30126227)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.33125246,-0.10409519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34491949\unitlength}\raggedright \end{minipage}}}%
    \put(0.25306862,0.00068092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NoExo\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_Results_9.pdf}}%
    \put(0.40292722,0.00018549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo1DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_Results_9.pdf}}%
    \put(0.55278579,0.00092863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo2DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_Results_9.pdf}}%
    \put(0.70264433,0.00043321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exo3DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_Results_9.pdf}}%
    \put(0.07114771,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.11325798,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.16061331,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.20796863,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.25532396,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.29668493,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.15282081,0.03030134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gait (in \%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_Results_9.pdf}}%
    \put(0.02868782,0.09458169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-200\end{tabular}}}}%
    \put(0.02868782,0.12373594){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-100\end{tabular}}}}%
    \put(0.05716095,0.15289033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03468216,0.18204457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.03468216,0.21119897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.03468216,0.24035321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.01669913,0.06576808){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Acceleration (in \SI{}{\degree\per\square\second})\end{tabular}}}}}%
    \put(0.14457873,0.2587109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Torso roll}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_Results_9.pdf}}%
    \put(0.4083296,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.45043987,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.4977952,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.54515052,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.59250585,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.63386682,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.4900027,0.03030134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gait (in \%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_Results_9.pdf}}%
    \put(0.36586971,0.09458169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-200\end{tabular}}}}%
    \put(0.36586971,0.12373594){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-100\end{tabular}}}}%
    \put(0.39434285,0.15289033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.37186406,0.18204457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.37186406,0.21119897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.37186406,0.24035321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.35388102,0.06576808){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Acceleration (in \SI{}{\degree\per\square\second})\end{tabular}}}}}%
    \put(0.47276941,0.2587109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Torso pitch}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_Results_9.pdf}}%
    \put(0.73127492,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-200\end{tabular}}}}%
    \put(0.7884992,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-100\end{tabular}}}}%
    \put(0.85996033,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.90594516,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.96316961,0.0592741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.78447489,0.03030134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Roll acc. (in \SI{}{\degree\per\square\second})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_Results_9.pdf}}%
    \put(0.7030516,0.09458169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-200\end{tabular}}}}%
    \put(0.7030516,0.12373594){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-100\end{tabular}}}}%
    \put(0.73152474,0.15289033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.70904595,0.18204457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.70904595,0.21119897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.70904595,0.24035321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.69106291,0.07850606){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pitch acc. (in \SI{}{\degree\per\square\second})\end{tabular}}}}}%
    \put(0.78897138,0.2587109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Torso pitch/roll}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure_Results_9.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Figure_data_step_parameters.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_data_step_parameters.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241.02952852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69182512)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_data_step_parameters.pdf}}%
    \put(0.08105768,0.66474891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Heel switch}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_data_step_parameters.pdf}}%
    \put(0.04643235,0.31607729){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.16052382,0.31607729){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.28311968,0.31607729){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.13876614,0.27969372){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (in s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_data_step_parameters.pdf}}%
    \put(0.02375402,0.3366667){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02375402,0.63310597){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.03433136,0.41813801){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Activation\end{tabular}}}}}%
    \put(0.89710916,0.35825296){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.80069125,0.29946317){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.3792303,0.40758743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Right foot}\end{tabular}}}}%
    \put(0.70427372,0.24067353){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5762833,0.06665096){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X axis (in mm)\end{tabular}}}}%
    \put(0.607856,0.18188384){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-500\end{tabular}}}}%
    \put(0.511438,0.12309414){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1000\end{tabular}}}}%
    \put(0.13301942,0.12560308){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.13301942,0.1732739){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.11492734,-0.00200821){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z axis (in mm)\end{tabular}}}}}%
    \put(0.1661545,0.00601667){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Y axis (in mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_data_step_parameters.pdf}}%
    \put(0.41502038,0.0643045){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1500\end{tabular}}}}%
    \put(0.14949962,0.0598654){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.28392115,0.05455106){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_data_step_parameters.pdf}}%
    \put(0.44257955,0.48694735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}stride length\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_data_step_parameters.pdf}}%
    \put(0.68056698,0.63469359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}stride width\end{tabular}}}}%
  \end{picture}%
\endgroup%

